AMStraMGRAM: Adaptive Multi-cutoff Strategy Modification for ANaGRAM

Recent works have shown that natural gradient methods can significantly outperform standard optimizers when training physics-informed neural networks (PINNs). In this paper, we analyze the training dynamics of PINNs optimized with ANaGRAM, a natural-gradient-inspired approach employing singular value decomposition with cutoff regularization. Building on this analysis, we propose a multi-cutoff adaptation strategy that further enhances ANaGRAM's performance. Experiments on benchmark PDEs validate the effectiveness of our method, which allows to reach machine precision on some experiments. To provide theoretical grounding, we develop a framework based on spectral theory that explains the necessity of regularization and extend previous shown connections with Green's functions theory.

==> tikz-NNmanifold-standalone.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{pgfplots}
\input{iclr2026/math_commands}
\pgfplotsset{compat=1.18}
\usetikzlibrary{arrows.meta}

\begin{document}
% ------------ parameters you can tweak ---------------------------------
\def\freq{5}
% tilted tangent plane  z = p x + q y
% manifold surface  z = f(x,y)
\newcommand{\surf}{tanh(x+y)/(1+sin(deg((x-y)/\freq))^2)}
\newcommand{\surfVar}[2]{tanh(#1+#2)/(1+sin(deg((#1-#2)/\freq))^2)}
% 0.15*x^2 - 0.10*y^2 + 0.40*sin(0.4*x) + 0.30*cos(0.5*y)
\pgfmathsetmacro{\thetax}{-2.56}
\pgfmathsetmacro{\thetay}{3.47}
\pgfmathsetmacro{\thetaz}{0.39}

\def\xmin{\thetax-2.5} \def\xmax{\thetax+2.5}
\def\ymin{\thetay-2.5} \def\ymax{\thetay+2.5}

\pgfmathsetmacro{\tanhtheta}{tanh(\thetax+\thetay)}                     % t = tanh(u)
\pgfmathsetmacro{\Ader}{1 - \tanhtheta*\tanhtheta}                      % t' = sech^2(u)
\pgfmathsetmacro{\sintheta}{sin(deg((\thetax-\thetay)/\freq))}          % s = sin(v)
\pgfmathsetmacro{\costheta}{cos(deg((\thetax-\thetay)/\freq))}          % c = cos(v)
\pgfmathsetmacro{\B}{1 + \sintheta*\sintheta}                           % B = 1+s^2
\pgfmathsetmacro{\Bx}{2*\sintheta*\costheta/\freq}                      % ∂B/∂x = 2 s c / freq
\pgfmathsetmacro{\By}{-2*\sintheta*\costheta/\freq}                     % ∂B/∂y = -2 s c / freq

% partials: f = A/B, A' wrt x,y = Ader
\pgfmathsetmacro{\pp}{(\Ader*\B - \tanhtheta*\Bx)/(\B*\B)}              % ∂f/∂x
\pgfmathsetmacro{\qq}{(\Ader*\B - \tanhtheta*\By)/(\B*\B)}
\def\p{0.28}
\def\q{0.23}


% gradient vector at theta (0,0,0) — adjust to taste
\pgfmathsetmacro{\gx}{0.35}
\pgfmathsetmacro{\gy}{0.55}
\pgfmathsetmacro{\gz}{2.8}
% camera/view
\pgfmathsetmacro{\elev}{25}   % elevation
\pgfmathsetmacro{\azim}{50}   % azimuth
% -----------------------------------------------------------------------

% plane normal n = (-p, -q, 1) and decomposition of g
\pgfmathsetmacro{\nx}{-1*\p}
\pgfmathsetmacro{\ny}{-1*\q}
\pgfmathsetmacro{\nz}{1}
\pgfmathsetmacro{\ndotn}{\nx*\nx + \ny*\ny + \nz*\nz}
\pgfmathsetmacro{\gdotn}{\gx*\nx + \gy*\ny + \gz*\nz}
% normal component v_n = ((g·n)/(n·n)) n
\pgfmathsetmacro{\vnx}{\gdotn/\ndotn * \nx}
\pgfmathsetmacro{\vny}{\gdotn/\ndotn * \ny}
\pgfmathsetmacro{\vnz}{\gdotn/\ndotn * \nz}
% tangent component v_t = g - v_n
\pgfmathsetmacro{\vtx}{\gx - \vnx}
\pgfmathsetmacro{\vty}{\gy - \vny}
\pgfmathsetmacro{\vtz}{\gz - \vnz}

\pgfplotsset{
  colormap={cyanmap}{
    rgb255(0cm)=(50,110,110)
    rgb255(1cm)=(99,219,219)
  }
}
\pgfplotsset{
  colormap={magentaonly}{
    rgb255(0cm)=(255,153,204)
    rgb255(1cm)=(255,153,204)
  }
}

\begin{tikzpicture}
\begin{axis}[
  hide axis,
  view={\elev}{\azim},
  hide axis,
  axis lines=none,
  enlargelimits=false,
  width=16cm,  % overall figure width
  %colormap/viridis,
  z buffer=sort,
  clip=false,
  xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax
]

% ---------- manifold 𝓜 (pink) ----------
\addplot3[
  surf, opacity=.8, fill=magenta!70,
  colormap name=magentaonly,
  draw=none, domain=\xmin:\xmax, y domain=\ymin:\ymax,
  mesh/ordering=y varies,
  samples=41, samples y=41,
  shader=interp
] ({x},{y},{\surf});
\node[font=\large\itshape, text={rgb,255:red,255;green,153;blue,204}] at (axis cs:{\xmax-0.25},{\ymax-0.25},{\surfVar{\xmax-0.25}{\ymax-0.25}-1}) {$\mathcal{M}$};

% ---------- tangent plane T_θM (cyan) ----------
\addplot3[
  surf, draw=none,
%   fill=cyan!45,
  opacity=0.28,
  colormap name=cyanmap,
  domain=\xmin:\xmax, y domain=\ymin:\ymax,
  samples=41, samples y=41,
  point meta={ (\thetaz + \p*(x-\thetax) + \q*(y-\thetay) >
                \surf )
                ? 1  % opacity when above
                : 0.00  % opacity when below
              },
  mesh/ordering=y varies,
  shader=interp,  % makes point meta apply directly
] ({x},{y},{\thetaz + \p*(x-\thetax) + \q*(y-\thetay)});
% \addplot3[
%   surf, draw=none,
% %   fill=cyan!45,
%   opacity=0.28,
%   colormap name=cyanmap,
%   domain=\xmin:\xmax, y domain=\ymin:\ymax,
%   samples=41, samples y=41,
%   point meta={ (tanh((\thetaz + \p*(x-\thetax) + \q*(y-\thetay) - \surf) * 10) + 1) / 2 },
% %   patch/vertex style={opacity=\pgfplotspointmetatransformed},
%   mesh/ordering=y varies,
%   shader=interp,  % makes point meta apply directly
% ] ({x},{y},{\thetaz + \p*(x-\thetax) + \q*(y-\thetay)});
\node[font=\large\itshape, text={rgb,255:red,99;green,219;blue,219}] at (axis cs:\xmax-.5,\ymax-.5,{\thetaz + .6 + \p*(\xmax-.5-\thetax) + \q*(\ymax-.5-\thetay)}) {$T_{\theta}\mathcal M$};


% ---------- axes (light, so the focus stays on the geometry) ----------
% \draw[-{Latex[length=2.5mm]}, gray!60] (axis cs:\xmin,0,0) -- (axis cs:\xmax,0,0);
% \draw[-{Latex[length=2.5mm]}, gray!60] (axis cs:0,\ymin,0) -- (axis cs:0,\ymax,0);
% \draw[-{Latex[length=2.5mm]}, gray!60] (axis cs:0,0,-4) -- (axis cs:0,0,5);

% % ---------- point θ ----------
% \fill (axis cs:\thetax,\thetay,\thetaz) circle[radius=1.1pt];
% \node[anchor=north east] at (axis cs:\thetax,\thetay,\thetaz) {$\theta$};
%
% % ---------- point f ----------
% \fill (axis cs:\thetax+\gx,\thetay+\gy,\thetaz+\gz) circle[radius=1.1pt];
% \node[anchor=south west] at (axis cs:\thetax+\gx,\thetay+\gy,\thetaz+\gz) {$f$};
%
% % ---------- gradient g = ∇L ----------
% \draw[-{Latex[length=2.8mm]}, line width=0.8pt]
%   (axis cs:\thetax,\thetay,\thetaz) -- (axis cs:\thetax+\gx,\thetay+\gy,\thetaz+\gz)
%   node[pos=0.55, sloped, above=0.01\textwidth] {$\nabla \mathcal L$};
%
% % ---------- tangent component Π_{TθM} ∇L ----------
% \draw[-{Latex[length=2.4mm]}, line width=0.6pt]
%   (axis cs:\thetax,\thetay,\thetaz) -- (axis cs:\thetax+\vtx,\thetay+\vty,\thetaz+\vtz)
%   node[pos=0.6, sloped, below=0.01\textwidth, text=black!70] {$\Pi_{T_\theta\mathcal M}\nabla\mathcal L$};
%
% % ---------- normal component Π^{\perp}_{TθM} ∇L (dashed closing segment) ----------
% \draw[densely dashed, line width=0.5pt]
%   (axis cs:\thetax+\gx,\thetay+\gy,\thetaz+\gz) -- (axis cs:\thetax+\vtx,\thetay+\vty,\thetaz+\vtz)
%   node[pos=0.55, sloped, above=0.01\textwidth, text=black!70] {$\Pi_{T_\theta\mathcal M}^{\perp}\nabla\mathcal L$};
% ---------- point θ ----------
\fill (axis cs:\thetax,\thetay,\thetaz) circle[radius=1.1pt];
\node[anchor=north east] at (axis cs:\thetax,\thetay,\thetaz) {$u_{|\theta}$};

% ---------- point f ----------
\fill (axis cs:\thetax+\gx,\thetay+\gy,\thetaz+\gz) circle[radius=1.1pt];
\node[anchor=south west] at (axis cs:\thetax+\gx,\thetay+\gy,\thetaz+\gz) {$f$};

% ---------- gradient g = ∇L ----------
\draw[-{Latex[length=2.8mm]}, line width=0.8pt,color=blue]
  (axis cs:\thetax,\thetay,\thetaz) -- (axis cs:\thetax+\gx,\thetay+\gy,\thetaz+\gz)
  node[pos=0.55, sloped, text=blue, above=0.01\textwidth] {$\nabla \mathcal L_{|u_{|\vtheta}}$};

% ---------- tangent component Π_{TθM} ∇L ----------
\draw[-{Latex[length=2.4mm]}, line width=0.6pt,color=red]
  (axis cs:\thetax,\thetay,\thetaz) -- (axis cs:\thetax+\vtx,\thetay+\vty,\thetaz+\vtz)
  node[pos=0.6, sloped, below=0.01\textwidth, text=red] {$\Pi^\bot_{T_\theta\mathcal{M}}\nabla\mathcal L_{|u_{|\vtheta}}$};

% ---------- normal component Π^{\perp}_{TθM} ∇L (dashed closing segment) ----------
\draw[densely dashed, line width=0.5pt]
  (axis cs:\thetax+\gx,\thetay+\gy,\thetaz+\gz) -- (axis cs:\thetax+\vtx,\thetay+\vty,\thetaz+\vtz)
  node[pos=0.55, sloped, above=0.01\textwidth, text=black!70] {$\Pi^\bot_{T_\theta\mathcal{M}^{\perp}}\nabla\mathcal{L}_{|u_{|\vtheta}}$};

\end{axis}
\end{tikzpicture}
\end{document}



==> tikz-ridge-regression-functional-standalone.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
% \usepackage{pgfplots}
\usepackage{amsmath,amssymb,amsthm,mathabx,mathtools} % math libraries
\usetikzlibrary{arrows.meta}
% \usetikzlibrary{decorations.markings}
% \usetikzlibrary{decorations.text}

\begin{document}
% ---------------- parameters ----------------
\def\a{0.4}         % alpha (slope)
\def\Ds{.6}             % D slope
\def\u{2}           % u
\def\f{2.5}           % f
\pgfmathsetmacro{\ang}{atan(\a)}  % degrees
\def\R{1}         % wedge radius

\def\xmin{-1} \def\xmax{3}
\def\ymin{-.75} \def\ymax{2}
\def\zmin{-1} \def\zmax{3}
\def\sf{.1} % surface retract
\def\pstart{.5} % plot start

\def\Dalpha{D^\alpha}
\def\Draw{D}
\def\Pspace{\mathcal{H}_D}
\def\Ospace{\mathrm{L}^2(\Omega,\mu)}


% Camera/view (azimuth,elevation); tweak to taste
\tdplotsetmaincoords{70}{-45}

\begin{tikzpicture}[tdplot_main_coords, line cap=round, line join=round,scale=2.5]
% colors (roughly matching your Asymptote)
\colorlet{colBlue}{blue!60!black}
\definecolor{colPurple}{rgb}{0.8,0.4,1}
\definecolor{colMagenta}{RGB}{255,50,50}

% --------------------------------- axes ---------------------------------
\draw[-{Latex[length=1mm]},green!70!black]   (\xmin,0,0) -- (\xmax,0,0) node[below=0.03\textwidth, left] {\scalebox{0.8}{$\Pspace$}};
\draw[-{Latex[length=1mm]},blue] (0,\ymin,0) -- (0,\ymax,0) node[below=0.03\textwidth, right] {\scalebox{0.8}{$\Pspace$}};
% green!70!black
\draw[-{Latex[length=1mm]},blue]  (0,0,\zmin) -- (0,0,\zmax) node[above] {\scalebox{0.8}{$\Ospace$}};

% ----------------------------- helper macros ----------------------------
% Lines:
%   Γ_D(x)       = (x, 0, α x)
%   Γ_{αI}(x)    = (x, α x, 0)
%   Γ_{αI,D}(x)  = (x, α x, α x)
% Use nodes with sloped to align labels to the projected line.

% ------------- curves (as segments from x=-1 to x=3) --------------------
% Γ_D
\draw[black]
  ({\xmin+\pstart}, 0, {(\xmin+\pstart)*\Ds}) -- (\xmax, 0, {\xmax*\Ds})
  node[pos=1, below left, sloped] {\scalebox{0.8}{$\Gamma_{\Draw}$}};

% Γ_{α I_{H_D}}
\draw[black]
  ({\xmin+\pstart}, {(\xmin+\pstart)*\a}, 0) -- (\xmax, {\xmax*\a}, 0)
  node[pos=1, right, sloped] {\scalebox{0.8}{$\Gamma_{\alpha I_{\Pspace}}$}};

% Γ_{(α I_{H_D}, D)}
\draw[black]
  ({\xmin+\pstart}, {(\xmin+\pstart)*\a}, {(\xmin+\pstart)*\Ds}) -- (\xmax, {\xmax*\a}, {\xmax*\Ds})
  node[pos=1, right, sloped] {\scalebox{0.8}{$\Gamma_{\Dalpha}$}};

% \newcommand{fprojcoor}[2]{(0, {#1*#2/(1+#1*#1)}, {#1*#1*#2/(1+#1*#1)})}
% \newcommand{\fprojcoor}[2]{%
%   % Compute coordinates numerically
%   \pgfmathsetmacro{\ycoord}{#1*#2/(1+#1*#1)}%
%   \pgfmathsetmacro{\zcoord}{#1*#1*#2/(1+#1*#1)}%
%   (0,\ycoord,\zcoord)%
% }
% \newcommand{\fprojcoor}[2]{%
%   (0,\pgfmathprintnumber{#1*#2/(1+#1*#1)},%
%       \pgfmathprintnumber{#1*#1*#2/(1+#1*#1)})%
% }
\newcommand{\setfprojcoor}[3]{%
  \pgfmathsetmacro{\ycoord}{#2*#3/(1+#2*#2)}%
  \pgfmathsetmacro{\zcoord}{#2*#2*#3/(1+#2*#2)}%
  \coordinate (#1) at (0,\ycoord,\zcoord);%
}

\def\coeffProj{\Ds/\a}

% (α I_{H_D}, D)
\draw[black, dashed]
  (0, {(\ymin+\pstart)}, {(\ymin+\pstart)*\coeffProj}) -- (0, {(\ymax-\sf)}, {(\ymax-\sf)*\coeffProj})
  node[pos=1, above right, sloped] {\scalebox{0.8}{$\mathrm{Im}\Dalpha$}};

% \draw[draw opacity=.5, dashed, colMagenta, -{Latex[length=1mm]}]
%   (0, 0, \f) -- (0, {\coeffProj*\f/(1+\coeffProj*\coeffProj)}, {\coeffProj*\coeffProj*\f/(1+\coeffProj*\coeffProj)})
%   node[pos=0.5, below, sloped, opacity=.5] {\scalebox{0.8}{$\Pi_{\mathrm{Im} \Dalpha} f$}};
%     node[midway, above, sloped] {\scalebox{0.8}{$\alpha\to 0$}};

% ------------------------------- points ---------------------------------
% u*X, D[u], (α I, D)[u], α I[u]
\fill[colBlue] (\u,0,0) circle[radius=.002\textwidth]
  node[below right] {\scalebox{0.8}{$h$}};
\fill[colBlue] (\u,0,{\Ds*\u}) circle[radius=.002\textwidth]
  node[right] {\scalebox{0.8}{$(h,\Draw[h])$}};
\fill[colBlue] (\u,{\a*\u},0) circle[radius=.002\textwidth]
  node[above=0.005\textwidth, right=0.02\textwidth] {\scalebox{0.8}{$(h,\alpha I_{\Pspace}[h])$}};
\fill[colBlue] (\u,{\a*\u},{\Ds*\u}) circle[radius=.002\textwidth]
  node[left] {\scalebox{0.8}{$(h,\Dalpha[h])$}};
% above=.02\textwidth, left=-.015\textwidth

\fill[colBlue] (0,{\a*\u},0)
circle[radius=.002\textwidth]
  node[below left] {\scalebox{0.8}{$\alpha I_{\Pspace}[h]$}};
\fill[colBlue] (0,0,{\Ds*\u}) circle[radius=.002\textwidth]
  node[right] {\scalebox{0.8}{$\Draw[h]$}};
\fill[colBlue] (0,{\a*\u},{\Ds*\u}) circle[radius=.002\textwidth]
  node[left] {\scalebox{0.8}{$\Dalpha[h]$}};

% f
\fill[colMagenta] (0,0,\f) circle[radius=.002\textwidth]
  node[right] {\scalebox{0.8}{$f$}};

\setfprojcoor{projPoint1}{\coeffProj}{\f}

% f
\fill[colMagenta] (projPoint1) circle[radius=.002\textwidth]
  node[left] {\scalebox{0.8}{$\Pi_{\mathrm{Im}\Dalpha} f$}};

\draw[draw opacity=.5, dashed, colMagenta, -{Latex[length=1mm]}]
  (0, 0, \f) -- (projPoint1)
  node[pos=0.5, below, sloped, opacity=.5] {\scalebox{0.8}{$\Pi_{\mathrm{Im} \Dalpha}$}};

\setfprojcoor{projPoint15}{\Ds*3.75}{\f}
\setfprojcoor{projPoint2}{\Ds*5}{\f}
\setfprojcoor{projPoint3}{\Ds*10}{\f}
\setfprojcoor{projPoint4}{\Ds*20}{\f}
\setfprojcoor{projPoint5}{\Ds*40}{\f}

% \path[fill=blue!50, fill opacity=0.1]
%   (projPoint1) -- % corner 1
%   (projPoint2) -- % corner 2
%   (projPoint3) -- % corner 3
%   (0,0,\f);
\draw[gray!70, dashed, -{Latex[length=1mm]},
%       postaction={
%         decorate,
%         decoration={
%           markings,
%           mark=at position 0.5 with {
%             \node[above=.01\textwidth, inner sep=1pt, text=gray!70] {\scalebox{0.8}{$\alpha\!\to\!0$}};
%           }
%         }
%       }
      ]
  plot[smooth, tension=0.5] coordinates {
    (projPoint1)
    (projPoint15)
    (projPoint2)
    (projPoint3)
    (projPoint4)
    (projPoint5)
    (0,0,\f)};
  \node[gray!70, above left] at (projPoint3)
  {\scalebox{0.8}{$\alpha\to 0$}};

% \node[font=\large\itshape, text={rgb,255:red,255;green,153;blue,204}] at (axis cs:{\xmax-0.25},{\ymax-0.25},{\surfVar{\xmax-0.25}{\ymax-0.25}-1}) {$\mathcal{M}$};

% Γ_{(α I_{H_D}, D)}
% \draw[draw opacity=.5, dashed, red, -{Latex[length=1mm]}]
%   (\u, {\u*\a}, {\u*\Ds}) -- (0, {\u*\a}, {\u*\Ds})
%   node[pos=0.5, above, sloped, opacity=.5] {\scalebox{0.8}{$\pi_1 (u,(\alpha I_{\Pspace},D)[u])$}};
% % Γ_{(α I_{H_D}, D)}
% \draw[draw opacity=.5, dashed, red, -{Latex[length=1mm]}]
%   (\u, 0, {\u*\Ds}) -- (0, 0, {\u*\Ds})
%   node[pos=0.5, below, sloped, opacity=.5] {\scalebox{0.8}{$\pi_1 (u, D[u])$}};
% % Γ_{(α I_{H_D}, D)}
% \draw[draw opacity=.5, dashed, red, -{Latex[length=1mm]}]
%   (\u, {\u*\a}, 0) -- (0, {\u*\a}, 0)
%   node[pos=0.5, above, sloped, opacity=.5] {\scalebox{0.8}{$\pi_1 (u, \alpha I_{\Pspace}[u]) $}};
% \draw[draw opacity=.5, dashed, red, -{Latex[length=1mm]}]
%   (\u, 0, 0) -- (0, 0, 0)
%   node[pos=0.5, below, sloped, opacity=.5] {\scalebox{0.8}{$\pi_1 (u, 0)$}};

% ---------------------- wedge in the xy-plane (z=0) ---------------------
% Filled sector from angle 0 to atan(α) with radius R at z=0
\path[fill=colPurple, fill opacity=0.75, draw=colPurple]
  (0,0,0) -- (\R,0,0)
  arc[start angle=0, end angle=\ang, radius=\R] -- cycle
  node[pos=0.5, colPurple, below=0.01\textwidth, right=0.06\textwidth] {\scalebox{0.8}{$\arctan(\alpha)$}};
%   sloped, below=0.02\textwidth, right=0.07\textwidth

% origin
\fill[colBlue] (0,0,0) circle[radius=.002\textwidth]
 node[below=.02\textwidth, right=.005\textwidth] {$0$};

% ----------------------- dotted arrows and labels -----------------------
\draw[densely dotted, -{Latex[length=1mm]}, gray!70]
  (\u,{\a*\u},{\Ds*\u}) -- (\u,0,{\Ds*\u})
  node[midway, above, sloped] {\scalebox{0.8}{$\alpha\to 0$}};

\draw[densely dotted, -{Latex[length=1mm]}, gray!70]
  (\u,{\a*\u},0) -- (\u,0,0)
  node[midway, below=-0.005\textwidth, sloped] {\scalebox{0.8}{$\alpha\to 0$}};

\draw[densely dotted, -{Latex[length=1mm]}, gray!70]
  (0,{\a*\u},{\Ds*\u}) -- (0,0,{\Ds*\u})
  node[midway, above, sloped] {\scalebox{0.8}{$\alpha\to 0$}};

\draw[densely dotted, -{Latex[length=1mm]}, gray!70]
  (0,{\a*\u},0) -- (0,0,0)
  node[midway, below=-0.005\textwidth, sloped] {\scalebox{0.8}{$\alpha\to 0$}};

% Label for the angle (placed near the arc tip)
% \pgfmathsetmacro{\cx}{cos(\ang)}
% \pgfmathsetmacro{\sx}{sin(\ang)}
% \node[colPurple] at ({0.9*\R*\cx - 0.75}, {0.9*\R*\sx}, 0)
%   {\scalebox{0.8}{$\arctan(\alpha)$}};

% ------- Im (\alpha IHd, D)
% Plane at x = 0 in tdplot coords
\path[fill=blue!50, fill opacity=0.1]
  (0,{\ymin+\sf},{\zmin+\sf}) -- % corner 1
  (0,{\ymax-\sf},{\zmin+\sf}) -- % corner 2
  (0,{\ymax-\sf},{\zmax-\sf}) -- % corner 3
  (0,{\ymin+\sf},{\zmax-\sf}) -- % corner 4
  cycle;

\end{tikzpicture}
\end{document}


==> tikz-ridge-regression-params-standalone.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
% \usepackage{pgfplots}
\usepackage{amsmath,amssymb,amsthm,mathabx,mathtools} % math libraries
\usetikzlibrary{arrows.meta}
% \usetikzlibrary{decorations.markings}
% \usetikzlibrary{decorations.text}

\begin{document}
% ---------------- parameters ----------------
\def\a{0.4}         % alpha (slope)
\def\Ds{.6}             % D slope
\def\u{2}           % u
\def\f{2.5}           % f
\pgfmathsetmacro{\ang}{atan(\a)}  % degrees
\def\R{1}         % wedge radius

\def\xmin{-1} \def\xmax{3}
\def\ymin{-.75} \def\ymax{2}
\def\zmin{-1} \def\zmax{3}
\def\sf{.1} % surface retract
\def\pstart{.5} % plot start

\def\Dalpha{\mathrm{d}u^\alpha_\theta}
\def\Draw{\mathrm{d}u_\theta}
\def\Pspace{\mathbb{R}^P}
\def\Ospace{\mathrm{L}^2(\Omega,\mu)}


% Camera/view (azimuth,elevation); tweak to taste
\tdplotsetmaincoords{70}{-45}

\begin{tikzpicture}[tdplot_main_coords, line cap=round, line join=round,scale=2.5]
% colors (roughly matching your Asymptote)
\colorlet{colBlue}{blue!60!black}
\definecolor{colPurple}{rgb}{0.8,0.4,1}
\definecolor{colMagenta}{RGB}{255,50,50}

% --------------------------------- axes ---------------------------------
\draw[-{Latex[length=1mm]},green!70!black]   (\xmin,0,0) -- (\xmax,0,0) node[below=0.03\textwidth, left] {\scalebox{0.8}{$\Pspace$}};
\draw[-{Latex[length=1mm]},blue] (0,\ymin,0) -- (0,\ymax,0) node[below=0.03\textwidth, right] {\scalebox{0.8}{$\Pspace$}};
% green!70!black
\draw[-{Latex[length=1mm]},blue]  (0,0,\zmin) -- (0,0,\zmax) node[above] {\scalebox{0.8}{$\Ospace$}};

% ----------------------------- helper macros ----------------------------
% Lines:
%   Γ_D(x)       = (x, 0, α x)
%   Γ_{αI}(x)    = (x, α x, 0)
%   Γ_{αI,D}(x)  = (x, α x, α x)
% Use nodes with sloped to align labels to the projected line.

% ------------- curves (as segments from x=-1 to x=3) --------------------
% Γ_D
\draw[black]
  ({\xmin+\pstart}, 0, {(\xmin+\pstart)*\Ds}) -- (\xmax, 0, {\xmax*\Ds})
  node[pos=1, below left, sloped] {\scalebox{0.8}{$\Gamma_{\Draw}$}};

% Γ_{α I_{H_D}}
\draw[black]
  ({\xmin+\pstart}, {(\xmin+\pstart)*\a}, 0) -- (\xmax, {\xmax*\a}, 0)
  node[pos=1, right, sloped] {\scalebox{0.8}{$\Gamma_{\alpha I_{\Pspace}}$}};

% Γ_{(α I_{H_D}, D)}
\draw[black]
  ({\xmin+\pstart}, {(\xmin+\pstart)*\a}, {(\xmin+\pstart)*\Ds}) -- (\xmax, {\xmax*\a}, {\xmax*\Ds})
  node[pos=1, right, sloped] {\scalebox{0.8}{$\Gamma_{\Dalpha}$}};

% \newcommand{fprojcoor}[2]{(0, {#1*#2/(1+#1*#1)}, {#1*#1*#2/(1+#1*#1)})}
% \newcommand{\fprojcoor}[2]{%
%   % Compute coordinates numerically
%   \pgfmathsetmacro{\ycoord}{#1*#2/(1+#1*#1)}%
%   \pgfmathsetmacro{\zcoord}{#1*#1*#2/(1+#1*#1)}%
%   (0,\ycoord,\zcoord)%
% }
% \newcommand{\fprojcoor}[2]{%
%   (0,\pgfmathprintnumber{#1*#2/(1+#1*#1)},%
%       \pgfmathprintnumber{#1*#1*#2/(1+#1*#1)})%
% }
\newcommand{\setfprojcoor}[3]{%
  \pgfmathsetmacro{\ycoord}{#2*#3/(1+#2*#2)}%
  \pgfmathsetmacro{\zcoord}{#2*#2*#3/(1+#2*#2)}%
  \coordinate (#1) at (0,\ycoord,\zcoord);%
}

\def\coeffProj{\Ds/\a}

% (α I_{H_D}, D)
\draw[black, dashed]
  (0, {(\ymin+\pstart)}, {(\ymin+\pstart)*\coeffProj}) -- (0, {(\ymax-\sf)}, {(\ymax-\sf)*\coeffProj})
  node[pos=1, above right, sloped] {\scalebox{0.8}{$\mathrm{Im}\Dalpha$}};

% \draw[draw opacity=.5, dashed, colMagenta, -{Latex[length=1mm]}]
%   (0, 0, \f) -- (0, {\coeffProj*\f/(1+\coeffProj*\coeffProj)}, {\coeffProj*\coeffProj*\f/(1+\coeffProj*\coeffProj)})
%   node[pos=0.5, below, sloped, opacity=.5] {\scalebox{0.8}{$\Pi_{\mathrm{Im} \Dalpha} f$}};
%     node[midway, above, sloped] {\scalebox{0.8}{$\alpha\to 0$}};

% ------------------------------- points ---------------------------------
% u*X, D[u], (α I, D)[u], α I[u]
\fill[colBlue] (\u,0,0) circle[radius=.002\textwidth]
  node[below right] {\scalebox{0.8}{$h$}};
\fill[colBlue] (\u,0,{\Ds*\u}) circle[radius=.002\textwidth]
  node[right] {\scalebox{0.8}{$(h,\Draw[h])$}};
\fill[colBlue] (\u,{\a*\u},0) circle[radius=.002\textwidth]
  node[above=0.005\textwidth, right=0.02\textwidth] {\scalebox{0.8}{$(h,\alpha I_{\Pspace}[h])$}};
\fill[colBlue] (\u,{\a*\u},{\Ds*\u}) circle[radius=.002\textwidth]
  node[left] {\scalebox{0.8}{$(h,\Dalpha[h])$}};
% above=.02\textwidth, left=-.015\textwidth

\fill[colBlue] (0,{\a*\u},0)
circle[radius=.002\textwidth]
  node[below left] {\scalebox{0.8}{$\alpha I_{\Pspace}[h]$}};
\fill[colBlue] (0,0,{\Ds*\u}) circle[radius=.002\textwidth]
  node[right] {\scalebox{0.8}{$\Draw[h]$}};
\fill[colBlue] (0,{\a*\u},{\Ds*\u}) circle[radius=.002\textwidth]
  node[left] {\scalebox{0.8}{$\Dalpha[h]$}};

% f
\fill[colMagenta] (0,0,\f) circle[radius=.002\textwidth]
  node[right] {\scalebox{0.8}{$f$}};

\setfprojcoor{projPoint1}{\coeffProj}{\f}

% f
\fill[colMagenta] (projPoint1) circle[radius=.002\textwidth]
  node[left] {\scalebox{0.8}{$\Pi_{\mathrm{Im}\Dalpha} f$}};

\draw[draw opacity=.5, dashed, colMagenta, -{Latex[length=1mm]}]
  (0, 0, \f) -- (projPoint1)
  node[pos=0.5, below, sloped, opacity=.5] {\scalebox{0.8}{$\Pi_{\mathrm{Im} \Dalpha}$}};

\setfprojcoor{projPoint15}{\Ds*3.75}{\f}
\setfprojcoor{projPoint2}{\Ds*5}{\f}
\setfprojcoor{projPoint3}{\Ds*10}{\f}
\setfprojcoor{projPoint4}{\Ds*20}{\f}
\setfprojcoor{projPoint5}{\Ds*40}{\f}

% \path[fill=blue!50, fill opacity=0.1]
%   (projPoint1) -- % corner 1
%   (projPoint2) -- % corner 2
%   (projPoint3) -- % corner 3
%   (0,0,\f);
\draw[gray!70, dashed, -{Latex[length=1mm]},
%       postaction={
%         decorate,
%         decoration={
%           markings,
%           mark=at position 0.5 with {
%             \node[above=.01\textwidth, inner sep=1pt, text=gray!70] {\scalebox{0.8}{$\alpha\!\to\!0$}};
%           }
%         }
%       }
      ]
  plot[smooth, tension=0.5] coordinates {
    (projPoint1)
    (projPoint15)
    (projPoint2)
    (projPoint3)
    (projPoint4)
    (projPoint5)
    (0,0,\f)};
  \node[gray!70, above left] at (projPoint3)
  {\scalebox{0.8}{$\alpha\to 0$}};

% \node[font=\large\itshape, text={rgb,255:red,255;green,153;blue,204}] at (axis cs:{\xmax-0.25},{\ymax-0.25},{\surfVar{\xmax-0.25}{\ymax-0.25}-1}) {$\mathcal{M}$};

% Γ_{(α I_{H_D}, D)}
% \draw[draw opacity=.5, dashed, red, -{Latex[length=1mm]}]
%   (\u, {\u*\a}, {\u*\Ds}) -- (0, {\u*\a}, {\u*\Ds})
%   node[pos=0.5, above, sloped, opacity=.5] {\scalebox{0.8}{$\pi_1 (u,(\alpha I_{\Pspace},D)[u])$}};
% % Γ_{(α I_{H_D}, D)}
% \draw[draw opacity=.5, dashed, red, -{Latex[length=1mm]}]
%   (\u, 0, {\u*\Ds}) -- (0, 0, {\u*\Ds})
%   node[pos=0.5, below, sloped, opacity=.5] {\scalebox{0.8}{$\pi_1 (u, D[u])$}};
% % Γ_{(α I_{H_D}, D)}
% \draw[draw opacity=.5, dashed, red, -{Latex[length=1mm]}]
%   (\u, {\u*\a}, 0) -- (0, {\u*\a}, 0)
%   node[pos=0.5, above, sloped, opacity=.5] {\scalebox{0.8}{$\pi_1 (u, \alpha I_{\Pspace}[u]) $}};
% \draw[draw opacity=.5, dashed, red, -{Latex[length=1mm]}]
%   (\u, 0, 0) -- (0, 0, 0)
%   node[pos=0.5, below, sloped, opacity=.5] {\scalebox{0.8}{$\pi_1 (u, 0)$}};

% ---------------------- wedge in the xy-plane (z=0) ---------------------
% Filled sector from angle 0 to atan(α) with radius R at z=0
\path[fill=colPurple, fill opacity=0.75, draw=colPurple]
  (0,0,0) -- (\R,0,0)
  arc[start angle=0, end angle=\ang, radius=\R] -- cycle
  node[pos=0.5, colPurple, below=0.01\textwidth, right=0.06\textwidth] {\scalebox{0.8}{$\arctan(\alpha)$}};
%   sloped, below=0.02\textwidth, right=0.07\textwidth

% origin
\fill[colBlue] (0,0,0) circle[radius=.002\textwidth]
 node[below=.02\textwidth, right=.005\textwidth] {$0$};

% ----------------------- dotted arrows and labels -----------------------
\draw[densely dotted, -{Latex[length=1mm]}, gray!70]
  (\u,{\a*\u},{\Ds*\u}) -- (\u,0,{\Ds*\u})
  node[midway, above, sloped] {\scalebox{0.8}{$\alpha\to 0$}};

\draw[densely dotted, -{Latex[length=1mm]}, gray!70]
  (\u,{\a*\u},0) -- (\u,0,0)
  node[midway, below=-0.005\textwidth, sloped] {\scalebox{0.8}{$\alpha\to 0$}};

\draw[densely dotted, -{Latex[length=1mm]}, gray!70]
  (0,{\a*\u},{\Ds*\u}) -- (0,0,{\Ds*\u})
  node[midway, above, sloped] {\scalebox{0.8}{$\alpha\to 0$}};

\draw[densely dotted, -{Latex[length=1mm]}, gray!70]
  (0,{\a*\u},0) -- (0,0,0)
  node[midway, below=-0.005\textwidth, sloped] {\scalebox{0.8}{$\alpha\to 0$}};

% Label for the angle (placed near the arc tip)
% \pgfmathsetmacro{\cx}{cos(\ang)}
% \pgfmathsetmacro{\sx}{sin(\ang)}
% \node[colPurple] at ({0.9*\R*\cx - 0.75}, {0.9*\R*\sx}, 0)
%   {\scalebox{0.8}{$\arctan(\alpha)$}};

% ------- Im (\alpha IHd, D)
% Plane at x = 0 in tdplot coords
\path[fill=blue!50, fill opacity=0.1]
  (0,{\ymin+\sf},{\zmin+\sf}) -- % corner 1
  (0,{\ymax-\sf},{\zmin+\sf}) -- % corner 2
  (0,{\ymax-\sf},{\zmax-\sf}) -- % corner 3
  (0,{\ymin+\sf},{\zmax-\sf}) -- % corner 4
  cycle;

\end{tikzpicture}
\end{document}

